A descent map for curves with totally degenerate semi-stable reduction

Let $K$ be a local field of residue characteristic $p$. Let $C$ be a curve over $K$ whose minimal proper regular model has totally degenerate semi-stable reduction. Under certain hypotheses, we compute the prime-to-$p$ rational torsion subgroup on the Jacobian of $C$. We also determine divisibility of line bundles on $C$, including rationality of theta characteristics and higher spin structures. These computations utilize arithmetic on the special fiber of $C$.

==> Genus4Graph.tex <==
\[
\xygraph{
  !{<0cm,0cm>;<1.5cm,0cm>:<0cm,2.5cm>::}
  !{(0,0) }*{_{\czw}\bullet}="czw"
  !{(6,0) }*{\bullet_{\cmzw}}="cmzw"
  !{(3,2) }*{\stackrel{\cxy}{\bullet}}="cxy"
  !{(1,1) }*{\gamma_1}
  !{(5,1) }*{\tilde{\gamma}}
  !{(3,0) }*{\gamma_2}
  !{(7,1) }*{\gamma_3}
  "czw"-@/^{3pc}/"cxy" ^{[1:1:1:1]}
  "czw"-@/_/"cxy" _{[-1:-1:1:1]}
  "cmzw"-@/^/"cxy" ^{[-i:-i:-1:1]}
  "cmzw"-@/_{3pc}/"cxy" _{[i:i:-1:1]}
  "czw"-@/^{1pc}/"cmzw" ^{[1:0:0:0]}
  "czw"-@/_{2pc}/"cmzw" _{[0:1:0:0]}
}
\]

